A computational model for the evolution of learning physical micro-contents in peer instruction methodology

One of the most important active methodologies for physics learning developed in recent years is peer instruction. Its technique has allowed, among other things, to monitor students' conceptual learning. In this sense, \textcite{PhysRevSTPER.6.020105} has proposed a model that seeks to understand the dynamics of this methodology. However, her model is very phenomenological and overlooks fundamental aspects such as the cognitive process that students follow during interaction with their peers, the role of the instructor, the connection between content and student characteristics, and long-term learning. The objective of this thesis was to develop a computational model based on neurocognitive principles that aimed to address the shortcomings found in Nitta's work. The model was formulated, simulated, and validated based on several field studies on the learning of one-dimensional graphical interpretation and the falling of bodies among science and engineering students in Bogot\'a, Colombia

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$N$& Date & id & test & $a_0$ & $a_1$ & $a_2$ & $a_3$ & $a_4$ & $a_5$ & $a_6$ & $a_7$ & $a_8$ \\
\hline
1 & 8/8/2022 9:18:44 & bjimenezb1\_XXXX & 0 & A & C & B & D & B & D & B & D & A \\
2 & 8/8/2022 12:18:38 & jmurillot\_XXXX & 0 & A & C & B & A & E & D & B & C & C \\
3 & 8/8/2022 14:45:24 & jramirezm14\_XXXX & 0 & A & C & B & B & E & D & E & C & C \\
4 & 8/8/2022 14:46:25 & sgiraldoa\_XXXX & 0 & A & C & B & B & E & D & E & C & C \\
5 & 8/8/2022 14:46:31 & mfonsecai\_XXXX & 0 & A & C & B & B & E & D & E & C & C \\
6 & 8/8/2022 16:31:47 & sriverosr1\_XXXX & 0 & A & B & B & B & E & D & B & C & C \\
7 & 8/8/2022 17:12:21 & etrivinor\_XXXX & 0 & A & B & B & A & E & D & B & C & C \\
8 & 8/8/2022 17:44:02 & gmorenov1\_XXXX & 0 & A & B & B & E & E & D & B & C & B \\
9 & 8/8/2022 17:57:18 & cmendezp1\_XXXX & 0 & A & B & B & A & E & D & B & C & C \\
10 & 8/8/2022 18:00:01 & mtorresc7\_XXXX & 0 & A & B & B & A & E & D & B & C & D \\
11 & 8/8/2022 18:45:03 & gcastillov\_XXXX & 0 & A & B & B & A & E & D & B & C & C \\
12 & 8/8/2022 18:59:26 & mgomezv3\_XXXX & 0 & A & C & B & A & E & D & B & C & C \\
13 & 8/8/2022 19:33:09 & scanor\_XXXX & 0 & A & B & B & D & E & D & B & C & C \\
14 & 8/8/2022 19:47:29 & soliverosc\_XXXX & 0 & A & B & B & A & E & C & B & C & C \\
15 & 8/8/2022 21:07:34 & agarciac5\_XXXX & 0 & A & C & B & B & E & D & B & C & C \\
16 & 8/8/2022 21:36:02 & kleond\_XXXX & 0 & A & C & B & D & E & D & B & C & C \\
17 & 8/8/2022 21:39:01 & msuarezo\_XXXX & 0 & A & C & B & D & E & D & B & C & C \\
18 & 8/8/2022 23:32:47 & aflorezr2\_XXXX & 0 & A & C & B & B & E & D & B & D & C \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$N$& Date & id & test & $a_0$ & $a_1$ & $a_2$ & $a_3$ & $a_4$ & $a_5$ & $a_6$ & $a_7$ & $a_8$ \\
\hline
19 & 9/8/2022 9:55:36 & mfonsecai\_XXXX & 1 & A & D & E & B & D & A & D & C & A \\
20 & 9/8/2022 9:56:23 & sgiraldoa\_XXXX & 1 & A & D & A & D & D & A & D & E & A \\
21 & 9/8/2022 9:56:35 & scanor\_XXXX & 1 & B & D & A & D & D & B & E & C & A \\
22 & 9/8/2022 9:56:41 & etrivinor\_XXXX & 1 & B & D & A & D & D & B & E & C & A \\
23 & 9/8/2022 9:57:14 & jramirezm14\_XXXX & 1 & B & D & A & D & C & B & E & A & A \\
24 & 9/8/2022 9:57:19 & jmurillot\_XXXX & 1 & B & D & A & D & D & B & E & C & A \\
25 & 9/8/2022 9:57:23 & agarciac5\_XXXX & 1 & B & B & E & A & C & D & B & C & A \\
26 & 9/8/2022 9:57:41 & soliverosc\_XXXX & 1 & B & D & A & D & C & C & A & D & B \\
27 & 9/8/2022 9:57:41 & bjimenezb1\_XXXX & 1 & B & D & A & D & D & B & E & C & A \\
28 & 9/8/2022 9:57:56 & gmorenov1\_XXXX & 1 & B & B & A & D & D & B & E & C & B \\
29 & 9/8/2022 9:58:04 & kleond\_XXXX & 1 & B & D & A & D & D & B & E & A & D \\
30 & 9/8/2022 9:58:13 & aflorezr2\_XXXX & 1 & B & D & D & D & B & B & E & E & B \\
31 & 9/8/2022 9:58:17 & cmendezp1\_XXXX & 1 & B & D & A & D & D & B & E & C & A \\
32 & 9/8/2022 9:58:17 & gcastillov\_XXXX & 1 & B & D & A & D & D & B & E & C & A \\
33 & 9/8/2022 9:58:41 & mtorresc7\_XXXX & 1 & B & B & A & D & C & B & E & E & C \\
34 & 9/8/2022 9:59:21 & sriverosr1\_XXXX & 1 & B & D & A & D & C & B & E & E & E \\
35 & 9/8/2022 10:16:31 & scanor\_XXXX & 1 & B & D & A & D & C & B & E & D & A \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$N$& Date & id & test & $a_0$ & $a_1$ & $a_2$ & $a_3$ & $a_4$ & $a_5$ & $a_6$ & $a_7$ & $a_8$ \\
\hline
36 & 9/8/2022 10:16:35 & gmorenov1\_XXXX & 2 & B & B & A & D & D & B & E & C & A \\
37 & 9/8/2022 10:16:36 & cmendezp1\_XXXX & 2 & B & D & A & D & D & B & E & C & A \\
38 & 9/8/2022 10:16:37 & soliverosc\_XXXX & 2 & B & D & A & D & C & B & E & C & A \\
39 & 9/8/2022 10:17:19 & jmurillot\_XXXX & 2 & B & D & A & D & D & B & E & C & A \\
40 & 9/8/2022 10:18:16 & bjimenezb1\_XXXX & 2 & B & D & A & D & D & B & E & C & A \\
41 & 9/8/2022 10:18:21 & mtorresc7\_XXXX & 2 & B & B & A & D & C & B & E & C & A \\
42 & 9/8/2022 10:18:51 & mgomezv3\_XXXX & 2 & B & D & A & D & D & B & E & C & A \\
43 & 9/8/2022 10:20:38 & etrivinor\_XXXX & 2 & B & D & A & D & D & B & E & C & A \\
44 & 9/8/2022 10:21:11 & gcastillov\_XXXX & 2 & B & D & A & D & D & B & E & C & A \\
45 & 9/8/2022 10:21:26 & kleond\_XXXX & 2 & B & D & A & D & D & B & E & C & D \\
46 & 9/8/2022 10:21:29 & jramirezm14\_XXXX & 2 & B & D & A & D & C & B & D & C & A \\
47 & 9/8/2022 10:21:31 & sriverosr1\_XXXX & 2 & B & D & A & D & D & B & E & C & A \\
48 & 9/8/2022 10:21:34 & sgiraldoa\_XXXX & 2 & B & D & A & D & C & B & D & C & A \\
49 & 9/8/2022 10:22:01 & mfonsecai\_XXXX & 2 & B & D & E & A & C & B & B & C & A \\
50 & 9/8/2022 10:22:25 & msuarezo\_XXXX & 2 & B & D & A & D & D & B & E & C & D \\
51 & 9/8/2022 10:22:37 & agarciac5\_XXXX & 2 & B & D & E & A & C & B & D & C & A \\
52 & 9/8/2022 10:26:25 & mgomezv3\_XXXX & 2 & B & D & A & D & D & B & E & C & A \\
53 & 9/8/2022 10:27:16 & aflorezr2\_XXXX & 2 & B & D & D & D & B & B & E & C & A \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
N & Date & id & test & $a_0$ & $a_1$ & $a_2$ & $a_3$ & $a_4$ & $a_5$ & $a_6$ & $a_7$ & $a_8$ \\
\hline
54 & 10/8/2022 7:58:01 & scanor\_XXXX & 3 & C & A & C & A & C & B & B & D & C \\
55 & 10/8/2022 9:20:33 & bjimenezb1\_XXXX & 3 & C & A & C & A & C & C & A & D & C \\
56 & 10/8/2022 12:57:23 & kleond\_XXXX & 3 & C & A & C & A & C & B & B & E & C \\
57 & 10/8/2022 14:20:27 & jmurillot\_XXXX & 3 & C & A & C & A & C & B & B & E & C \\
58 & 10/8/2022 14:39:32 & mgomezv3\_XXXX & 3 & C & A & C & A & C & B & B & E & C \\
59 & 10/8/2022 16:15:38 & gmorenov1\_XXXX & 3 & C & A & C & A & C & B & B & D & C \\
60 & 10/8/2022 18:50:41 & cmendezp1\_XXXX & 3 & C & A & C & A & C & B & B & E & C \\
61 & 10/8/2022 19:48:40 & mtorresc7\_XXXX & 3 & C & C & C & D & C & B & E & D & C \\
62 & 10/8/2022 20:08:15 & etrivinor\_XXXX & 3 & C & A & C & D & C & B & B & B & C \\
63 & 10/8/2022 21:15:44 & msuarezo\_XXXX & 3 & C & A & C & A & C & B & B & E & C \\
64 & 10/8/2022 21:33:29 & mfonsecai\_XXXX & 3 & C & C & C & D & C & C & A & C & C \\
65 & 10/8/2022 21:33:54 & sgiraldoa\_XXXX & 3 & C & C & C & D & C & C & A & C & C \\
66 & 10/8/2022 21:35:13 & agarciac5\_XXXX & 3 & C & C & C & D & C & C & A & C & C \\
67 & 10/8/2022 22:24:09 & jramirezm14\_XXXX & 3 & C & C & C & D & C & C & A & C & C \\
68 & 10/8/2022 22:24:09 & jramirezm14\_XXXX & 3 & C & C & C & D & C & C & A & C & C \\
69 & 10/8/2022 22:55:43 & aflorezr2\_XXXX & 3 & A & A & D & A & C & B & D & B & C \\
70 & 10/8/2022 23:41:38 & gcastillov\_XXXX & 3 & C & A & C & A & C & A & B & E & C \\
71 & 10/8/2022 0:00:00 & sriverosr1\_XXXX & 3 & C & A & C & D & C & C & D & B & C \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
N & Date & id & test & $a_0$ & $a_1$ & $a_2$ & $a_3$ & $a_4$ & $a_5$ & $a_6$ & $a_7$ & $a_8$ \\
\hline
72 & 16/8/2022 9:27:48 & jmurillot\_XXXX & 4 & B & A & D & C & C & D & E & A & C \\
73 & 16/8/2022 9:29:35 & cmendezp1\_XXXX & 4 & B & A & D & C & C & D & B & A & C \\
74 & 16/8/2022 9:30:11 & gmorenov1\_XXXX & 4 & B & A & D & C & A & D & E & D & C \\
75 & 16/8/2022 9:30:12 & mfonsecai\_XXXX & 4 & B & C & D & C & C & A & E & D & C \\
76 & 16/8/2022 9:30:20 & soliverosc\_XXXX & 4 & B & A & D & C & A & D & D & B & C \\
77 & 16/8/2022 9:30:21 & sriverosr1\_XXXX & 4 & B & A & D & D & E & D & D & D & E \\
78 & 16/8/2022 9:30:50 & sgiraldoa\_XXXX & 4 & B & C & C & D & D & A & A & D & C \\
79 & 16/8/2022 9:30:57 & etrivinor\_XXXX & 4 & B & A & D & C & C & D & E & A & C \\
80 & 16/8/2022 9:31:12 & bjimenezb1\_XXXX & 4 & B & A & D & C & A & D & E & A & C \\
81 & 16/8/2022 9:31:13 & mtorresc7\_XXXX & 4 & B & A & D & C & B & D & E & A & B \\
82 & 16/8/2022 9:31:23 & scanor\_XXXX & 4 & B & A & D & C & A & D & D & A & C \\
83 & 16/8/2022 9:31:46 & agarciac5\_XXXX & 4 & B & C & D & C & C & D & D & D & C \\
84 & 16/8/2022 9:32:52 & gcastillov\_XXXX & 4 & B & A & D & C & C & D & E & A & C \\
85 & 16/8/2022 9:33:47 & aflorezr2\_XXXX & 4 & A & C & D & E & E & D & C & D & C \\
86 & 16/8/2022 9:34:29 & msuarezo\_XXXX & 4 & B & A & B & C & A & D & E & D & C \\
87 & 16/8/2022 9:35:29 & mgomezv3\_XXXX & 4 & B & A & D & B & C & D & E & A & C \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
N & Date & id & test & $a_0$ & $a_1$ & $a_2$ & $a_3$ & $a_4$ & $a_5$ & $a_6$ & $a_7$ & $a_8$ \\
\hline
88 & 16/8/2022 9:38:03 & kleond\_XXXX & 5 & B & A & D & D & D & D & D & B & \\ \hline
89 & 16/8/2022 10:01:32 & soliverosc\_XXXX & 5 & B & A & D & C & C & D & E & A & C \\ \hline
90 & 16/8/2022 10:01:42 & sgiraldoa\_XXXX & 5 & B & A & D & C & C & D & E & A & C \\ \hline
91 & 16/8/2022 10:01:46 & scanor\_XXXX & 5 & B & A & D & C & C & D & E & A & C \\ \hline
92 & 16/8/2022 10:01:57 & mtorresc7\_XXXX & 5 & B & A & D & C & C & D & E & A & C \\ \hline
93 & 16/8/2022 10:02:06 & cmendezp1\_XXXX & 5 & B & A & D & C & C & D & E & A & C \\ \hline
94 & 16/8/2022 10:02:23 & jmurillot\_XXXX & 5 & B & A & D & C & C & D & E & A & C \\ \hline
95 & 16/8/2022 10:02:50 & bjimenezb1\_XXXX & 5 & B & A & D & C & C & D & E & A & C \\ \hline
96 & 16/8/2022 10:02:53 & etrivinor\_XXXX & 5 & B & A & D & C & C & D & E & A & C \\ \hline
97 & 16/8/2022 10:02:55 & mgomezv3\_XXXX & 5 & B & A & D & C & C & D & E & A & C \\ \hline
98 & 16/8/2022 10:03:42 & agarciac5\_XXXX & 5 & B & A & D & C & C & D & E & A & C \\ \hline
99 & 16/8/2022 10:03:45 & gcastillov\_XXXX & 5 & B & A & D & C & C & D & E & A & C \\ \hline
100 & 16/8/2022 10:04:00 & mfonsecai\_XXXX & 5 & B & A & D & C & C & D & E & D & D \\ \hline
101 & 16/8/2022 10:04:03 & sriverosr1\_XXXX & 5 & B & A & D & C & C & D & E & A & C \\ \hline
102 & 16/8/2022 10:04:27 & gmorenov1\_XXXX & 5 & B & A & D & C & A & D & E & D & C \\ \hline
103 & 16/8/2022 10:04:39 & kleond\_XXXX & 5 & B & A & D & D & D & D & D & C & \\ \hline
104 & 16/8/2022 10:04:43 & aflorezr2\_XXXX & 5 & B & A & D & C & E & D & E & D & C \\ \hline
105 & 16/8/2022 10:05:27 & msuarezo\_XXXX & 5 & B & A & D & C & A & D & E & D & C \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{N} & \textbf{Date} & \textbf{id} & \textbf{test} & $\mathbf{a_0}$ & $\mathbf{a_1}$ & $\mathbf{a_2}$ & $\mathbf{a_3}$ & $\mathbf{a_4}$ & $\mathbf{a_5}$ \\ \hline
106 & 17/8/2022 9:24:38 & mgomezv3\_XXXX & 6 & A & B & C & D & A & D \\ \hline
107 & 17/8/2022 12:08:09 & bjimenezb1\_XXXX & 6 & B & B & C & D & A & D \\ \hline
108 & 17/8/2022 15:00:24 & jmurillot\_XXXX & 6 & A & B & C & D & A & D \\ \hline
109 & 17/8/2022 18:40:16 & gmorenov1\_XXXX & 6 & A & B & C & A & D & D \\ \hline
110 & 17/8/2022 18:42:07 & gcastillov\_XXXX & 6 & A & B & C & D & A & D \\ \hline
111 & 17/8/2022 19:19:43 & sriverosr1\_XXXX & 6 & A & B & C & D & A & D \\ \hline
112 & 17/8/2022 19:41:21 & mtorresc7\_XXXX & 6 & A & B & C & D & A & D \\ \hline
113 & 17/8/2022 19:45:58 & soliverosc\_XXXX & 6 & A & B & B & D & A & C \\ \hline
114 & 17/8/2022 19:46:45 & scanor\_XXXX & 6 & A & B & B & D & A & C \\ \hline
115 & 17/8/2022 21:19:01 & agarciac5\_XXXX & 6 & A & B & C & D & A & D \\ \hline
116 & 17/8/2022 21:29:21 & sgiraldoa\_XXXX & 6 & A & B & C & D & A & D \\ \hline
117 & 17/8/2022 21:31:52 & cmendezp1\_XXXX & 6 & A & B & C & D & A & D \\ \hline
118 & 17/8/2022 22:07:34 & jramirezm14\_XXXX & 6 & B & A & D & C & C & D \\ \hline
119 & 17/8/2022 22:08:09 & jramirezm14\_XXXX & 6 & A & B & C & D & A & D \\ \hline
120 & 17/8/2022 22:27:00 & msuarezo\_XXXX & 6 & A & B & C & C & A & D \\ \hline
121 & 17/8/2022 22:39:25 & kleond\_XXXX & 6 & A & A & C & C & A & D \\ \hline
122 & 17/8/2022 22:54:36 & etrivinor\_XXXX & 6 & A & D & B & D & A & D \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
N & Date & id & test & $a_0$ & $a_1$ & $a_2$ & $a_3$ & $a_4$ & $a_5$ & $a_6$ & $a_7$ & $a_8$ \\
\hline
123 & 17/8/2022 0:00:00 & mfonsecai\_XXXX & 7 & A & B & C & D & A & D & E & E & D \\
\hline
124 & 22/8/2022 9:50:00 & mtorresc7\_XXXX & 7 & A & C & E & C & B & C & B & C & A \\
\hline
125 & 22/8/2022 11:36:20 & jmurillot\_XXXX & 7 & A & C & E & C & B & C & B & C & A \\
\hline
126 & 22/8/2022 13:32:34 & kleond\_XXXX & 7 & A & C & E & C & B & C & B & D & A \\
\hline
127 & 22/8/2022 13:46:33 & sriverosr1\_XXXX & 7 & A & C & E & C & B & C & B & C & A \\
\hline
128 & 22/8/2022 14:53:39 & cmendezp1\_XXXX & 7 & A & C & E & C & B & C & B & C & A \\
\hline
129 & 22/8/2022 16:09:20 & bjimenezb1\_XXXX & 7 & A & C & E & C & B & C & B & C & A \\
\hline
130 & 22/8/2022 16:32:50 & etrivinor\_XXXX & 7 & A & C & E & C & B & C & B & C & A \\
\hline
131 & 22/8/2022 16:55:36 & gmorenov1\_XXXX & 7 & A & C & E & C & B & C & B & B & A \\
\hline
132 & 22/8/2022 18:27:12 & mgomezv3\_XXXX & 7 & A & C & E & C & B & C & B & C & A \\
\hline
133 & 22/8/2022 20:48:46 & aflorezr2\_XXXX & 7 & A & C & E & C & B & C & B & B & A \\
\hline
134 & 22/8/2022 21:02:57 & scanor\_XXXX & 7 & A & C & E & C & B & C & B & C & A \\
\hline
135 & 22/8/2022 21:03:39 & sgiraldoa\_XXXX & 7 & A & C & E & D & B & C & B & C & A \\
\hline
136 & 22/8/2022 21:03:49 & mfonsecai\_XXXX & 7 & A & C & E & D & B & C & B & C & A \\
\hline
137 & 22/8/2022 21:06:09 & agarciac5\_XXXX & 7 & A & C & E & D & B & C & B & C & A \\
\hline
138 & 22/8/2022 21:30:34 & jramirezm14\_XXXX & 7 & A & C & E & D & B & C & B & C & A \\
\hline
139 & 22/8/2022 21:55:15 & msuarezo\_XXXX & 7 & A & C & E & C & B & C & B & D & A \\
\hline
140 & 22/8/2022 23:03:07 & soliverosc\_XXXX & 7 & A & C & E & C & B & C & B & C & A \\
\hline
141 & 22/8/2022 23:10:55 & gcastillov\_XXXX & 7 & A & C & E & C & B & C & B & C & A \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
N & Date & id & test & $a_0$ & $a_1$ & $a_2$ & $a_3$ & $a_4$ & $a_5$ \\
\hline
142 & 29/8/2022 1:34:00 & gcastillov\_XXXX & 8 & D & A & D & E & B & B \\
\hline
143 & 29/8/2022 8:06:15 & jmurillot\_XXXX & 8 & D & A & D & E & B & B \\
\hline
144 & 29/8/2022 15:24:31 & gmorenov1\_XXXX & 8 & D & B & D & E & B & B \\
\hline
145 & 29/8/2022 17:25:52 & cmendezp1\_XXXX & 8 & D & B & D & E & B & B \\
\hline
146 & 29/8/2022 17:58:49 & mgomezv3\_XXXX & 8 & D & B & D & E & B & B \\
\hline
147 & 29/8/2022 18:09:13 & bjimenezb1\_XXXX & 8 & D & B & D & E & B & B \\
\hline
148 & 29/8/2022 19:10:40 & scanor\_XXXX & 8 & D & B & A & E & B & B \\
\hline
149 & 29/8/2022 20:06:29 & mtorresc7\_XXXX & 8 & B & A & A & C & B & B \\
\hline
150 & 29/8/2022 20:09:50 & aflorezr2\_XXXX & 8 & D & B & D & E & B & B \\
\hline
151 & 29/8/2022 20:10:50 & soliverosc\_XXXX & 8 & D & B & A & E & B & B \\
\hline
152 & 29/8/2022 20:10:50 & soliverosc\_XXXX & 8 & D & B & A & E & B & B \\
\hline
153 & 29/8/2022 20:30:32 & etrivinor\_XXXX & 8 & D & B & D & E & B & B \\
\hline
154 & 29/8/2022 20:33:13 & kleond\_XXXX & 8 & D & E & D & D & A & B \\
\hline
155 & 29/8/2022 21:40:00 & jramirezm14\_XXXX & 8 & D & A & D & D & B & B \\
\hline
156 & 29/8/2022 21:40:04 & sgiraldoa\_XXXX & 8 & D & A & D & D & B & B \\
\hline
157 & 29/8/2022 21:41:18 & mfonsecai\_XXXX & 8 & D & A & D & D & B & B \\
\hline
158 & 29/8/2022 21:41:58 & agarciac5\_XXXX & 8 & D & A & D & D & B & B \\
\hline
159 & 29/8/2022 22:00:43 & msuarezo\_XXXX & 8 & D & E & D & E & B & B \\
\hline
160 & 29/8/2022 22:09:16 & sriverosr1\_XXXX & 8 & B & A & A & B & C & B \\
\hline
161 & 29/8/2022 22:00:43 & msuarezo\_XXXX & 8 & D & E & D & E & B & B \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
N & Date & id & test & $a_0$ & $a_1$ & $a_2$ & $a_3$ & $a_4$ & $a_5$ \\
\hline
162 & 30/8/2022 9:34:04 & cmendezp1\_XXXX & 9 & E & D & A & B & B & C \\
\hline
163 & 30/8/2022 9:34:23 & jmurillot\_XXXX & 9 & E & D & A & B & B & C \\
\hline
164 & 30/8/2022 9:36:55 & soliverosc\_XXXX & 9 & E & D & E & E & C & B \\
\hline
165 & 30/8/2022 9:37:28 & scanor\_XXXX & 9 & E & D & A & B & B & C \\
\hline
166 & 30/8/2022 9:38:30 & bjimenezb1\_XXXX & 9 & E & D & A & B & B & C \\
\hline
167 & 30/8/2022 9:38:42 & mtorresc7\_XXXX & 9 & E & D & A & B & B & C \\
\hline
168 & 30/8/2022 9:39:04 & aflorezr2\_XXXX & 9 & E & D & A & E & B & C \\
\hline
169 & 30/8/2022 9:39:05 & kleond\_XXXX & 9 & E & D & A & B & B & C \\
\hline
170 & 30/8/2022 9:39:56 & etrivinor\_XXXX & 9 & E & B & A & B & C & C \\
\hline
171 & 30/8/2022 9:40:04 & gcastillov\_XXXX & 9 & E & D & A & B & B & C \\
\hline
172 & 30/8/2022 9:41:18 & sriverosr1\_XXXX & 9 & E & D & A & B & B & C \\
\hline
173 & 30/8/2022 9:41:48 & jramirezm14\_XXXX & 9 & E & D & C & E & C & B \\
\hline
174 & 30/8/2022 9:42:23 & mgomezv3\_XXXX & 9 & E & D & A & B & B & C \\
\hline
175 & 30/8/2022 9:42:35 & gmorenov1\_XXXX & 9 & E & D & A & E & C & D \\
\hline
176 & 30/8/2022 9:44:09 & sgiraldoa\_XXXX & 9 & E & D & C & E & C & B \\
\hline
177 & 30/8/2022 9:44:49 & agarciac5\_XXXX & 9 & E & D & E & B & C & C \\
\hline
178 & 30/8/2022 9:45:19 & msuarezo\_XXXX & 9 & E & D & D & E & D & B \\
\hline
179 & 30/8/2022 9:45:55 & mfonsecai\_XXXX & 9 & E & D & C & B & C & C \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
N & Date & id & test & $a_0$ & $a_1$ & $a_2$ & $a_3$ & $a_4$ & $a_5$ \\
\hline
180 & 30/8/2022 10:34:27 & bjimenezb1\_XXXX & 10 & E & D & A & B & B & C \\
\hline
181 & 30/8/2022 10:34:28 & mgomezv3\_XXXX & 10 & E & D & A & B & B & C \\
\hline
182 & 30/8/2022 10:34:37 & scanor\_XXXX & 10 & E & D & A & B & B & C \\
\hline
183 & 30/8/2022 10:34:47 & soliverosc\_XXXX & 10 & E & D & A & B & B & C \\
\hline
184 & 30/8/2022 10:34:49 & jmurillot\_XXXX & 10 & E & D & A & B & B & C \\
\hline
185 & 30/8/2022 10:35:02 & mtorresc7\_XXXX & 10 & E & D & A & B & B & C \\
\hline
186 & 30/8/2022 10:36:13 & gmorenov1\_XXXX & 10 & E & D & A & B & B & C \\
\hline
187 & 30/8/2022 10:37:46 & cmendezp1\_XXXX & 10 & E & D & A & B & B & C \\
\hline
188 & 30/8/2022 10:37:57 & mfonsecai\_XXXX & 10 & E & D & A & B & B & C \\
\hline
189 & 30/8/2022 10:38:37 & aflorezr2\_XXXX & 10 & E & D & A & B & B & C \\
\hline
190 & 30/8/2022 10:39:27 & agarciac5\_XXXX & 10 & E & D & A & B & B & C \\
\hline
191 & 30/8/2022 10:39:35 & sriverosr1\_XXXX & 10 & E & D & A & B & B & C \\
\hline
192 & 30/8/2022 10:39:47 & jramirezm14\_XXXX & 10 & E & D & A & B & B & C \\
\hline
193 & 30/8/2022 10:39:48 & sgiraldoa\_XXXX & 10 & E & D & A & B & B & C \\
\hline
194 & 30/8/2022 10:40:27 & etrivinor\_XXXX & 10 & E & D & A & B & B & C \\
\hline
195 & 30/8/2022 10:40:41 & kleond\_XXXX & 10 & E & D & A & B & B & C \\
\hline
196 & 30/8/2022 10:41:07 & gcastillov\_XXXX & 10 & E & D & A & B & B & C \\
\hline
197 & 30/8/2022 10:42:48 & msuarezo\_XXXX & 10 & E & D & A & E & B & C \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
N & Date & id & test & $a_0$ & $a_1$ & $a_2$ & $a_3$ & $a_4$ \\
\hline
198 & 31/8/2022 9:45:44 & gcastillov\_XXXX & 11 & A & B & A & B & B \\
\hline
199 & 31/8/2022 11:35:53 & bjimenezb1\_XXXX & 11 & A & B & A & B & B \\
\hline
200 & 31/8/2022 14:33:36 & jmurillot\_XXXX & 11 & A & B & A & B & B \\
\hline
201 & 31/8/2022 15:01:47 & kleond\_XXXX & 11 & A & B & A & B & B \\
\hline
202 & 31/8/2022 15:46:42 & cmendezp1\_XXXX & 11 & A & B & A & B & B \\
\hline
203 & 31/8/2022 16:30:44 & gmorenov1\_XXXX & 11 & A & B & A & B & B \\
\hline
204 & 31/8/2022 17:52:28 & mtorresc7\_XXXX & 11 & A & B & A & B & B \\
\hline
205 & 31/8/2022 18:17:28 & mgomezv3\_XXXX & 11 & A & B & A & B & B \\
\hline
206 & 31/8/2022 19:20:22 & etrivinor\_XXXX & 11 & C & B & D & B & B \\
\hline
207 & 31/8/2022 19:21:38 & sriverosr1\_XXXX & 11 & A & B & A & B & B \\
\hline
208 & 31/8/2022 21:03:31 & msuarezo\_XXXX & 11 & A & B & A & B & B \\
\hline
209 & 31/8/2022 21:35:32 & scanor\_XXXX & 11 & A & B & A & B & B \\
\hline
210 & 31/8/2022 21:55:22 & aflorezr2\_XXXX & 11 & A & B & A & B & B \\
\hline
211 & 31/8/2022 21:55:22 & aflorezr2\_XXXX & 11 & A & B & A & B & B \\
\hline
212 & 31/8/2022 22:21:48 & mfonsecai\_XXXX & 11 & A & B & A & B & B \\
\hline
213 & 31/8/2022 22:22:50 & sgiraldoa\_XXXX & 11 & A & B & A & B & B \\
\hline
214 & 31/8/2022 22:23:05 & agarciac5\_XXXX & 11 & A & B & A & B & B \\
\hline
215 & 31/8/2022 22:59:19 & jramirezm14\_XXXX & 11 & A & B & A & B & B \\
\hline
216 & 31/8/2022 23:19:57 & soliverosc\_XXXX & 11 & A & B & A & B & B \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
Test & $r_0$ & $r_1$ & $r_2$ & $r_3$ & $r_4$ & $r_5$ & $r_6$ & $r_7$ & $r_8$ \\
\hline
1 & A & B & B & A & E & D & B & C & C \\
\hline
2 & B & D & A & D & D & B & E & C & A \\
\hline
3 & C & A & C & A & C & B & B & E & C \\
\hline
4 & B & A & D & C & C & D & E & A & C \\
\hline
5 & A & B & C & D & A & D & E & E & D \\
\hline
6 & A & C & E & C & B & C & B & C & A \\
\hline
\end{tabular}
